Adiabatic elimination for composite open quantum systems: reduced model formulation and numerical simulations

A numerical method is proposed for simulation of composite open quantum systems. It is based on Lindblad master equations and adiabatic elimination. Each subsystem is assumed to converge exponentially towards a stationary subspace, slightly impacted by some decoherence channels and weakly coupled to the other subsystems. This numerical method is based on a perturbation analysis with an asymptotic expansion. It exploits the formulation of the slow dynamics with reduced dimension. It relies on the invariant operators of the local and nominal dissipative dynamics attached to each subsystem. Second-order expansion can be computed only with local numerical calculations. It avoids computations on the tensor-product Hilbert space attached to the full system. This numerical method is particularly well suited for autonomous quantum error correction schemes. Simulations of such reduced models agree with complete full model simulations for typical gates acting on one and two cat-qubits (Z, ZZ and CNOT) when the mean photon number of each cat-qubit is less than 8. For larger mean photon numbers and gates with three cat-qubits (ZZZ and CCNOT), full model simulations are almost impossible whereas reduced model simulations remain accessible. In particular, they capture both the dominant phase-flip error-rate and the very small bit-flip error-rate with its exponential suppression versus the mean photon number.

==> fig/chi_matrix_1_qubit.tikz <==
\begin{tikzpicture} % Adjust the scale if you want a larger or smaller figure

 % Define the labels for columns and rows
 \def\columnlabels{{"$I$","$X$","$Y$","$Z$"}}
 \def\rowlabels{{"$I$","$X$","$Y$","$Z$"}}
 % Define the labels for the diagonal squares
 \def\diagonallabels{{"$\mathcal{F}$","$p_X$","$p_Y$","$p_Z$"}}
  \newcommand{\opacity}{80}
 
 % Loop through rows and columns to draw the squares and labels
%  \foreach \row in {0,1,2,3} {
 \foreach \row in {0,1,2,3} {
  \foreach \col in {0,1,2,3} {
   % Define the coordinates of the current square
   \pgfmathsetmacro\x{0.5*\col}
   \pgfmathsetmacro\y{0.5*\row}
   \pgfmathtruncatemacro\rowupdated{3-\row}
   
   % Fill the square with the appropriate color
   \ifnum\rowupdated=\col
  %  \ifnum\row=\col
    \ifnum\row=3 % White for the first square
     \fill[white] (\x,\y) rectangle (\x+0.5,\y+0.5);
    \fi
    \ifnum\row=2 % Red for the second square
     \fill[rougeX!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
    \fi
    \ifnum\row=1 % Green for the third square
     \fill[vertY!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
    \fi
    \ifnum\row=0 % Blue for the fourth square
     \fill[bleuZ!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
    \fi
    
    % Add the label on the diagonal square
    \ifnum\row=3 % White for the first square
      \node at (\x+0.25, \y+0.25) {\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult};
    \else
      % \node at (\x+0.25, \y+0.25) {\textcolor{white}{\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult}};
      \node at (\x+0.25, \y+0.25) {\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult};
    \fi
    
    
   \else
    \fill[lightgray!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
   \fi
   
   % \draw (\x,\y) rectangle (\x+0.5,\y+0.5); % Draw the square border
   
   % Add column labels on top
   \ifnum\row=3
    \node at (\x+0.25, \y+0.7) {\pgfmathparse{\columnlabels[\col]}\pgfmathresult};
   \fi
   
   % Add row labels on the left
   \ifnum\col=0
    \node at (\x-0.2, \y+0.25) {\pgfmathparse{\rowlabels[\rowupdated]}\pgfmathresult};
   \fi
  }
 }

\end{tikzpicture}


==> fig/chi_matrix_2_qubits.tikz <==
\begin{tikzpicture}[scale=1.5] % Adjust the scale if you want a larger or smaller figure

  % Define the labels for columns and rows
  \def\columnlabels{{"$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$"}}
  \def\rowlabels{{"$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$","$I_b$","$X_b$","$Y_b$","$Z_b$"}}
  % Define the labels for the diagonal squares
  \def\diagonallabels{{"$\mathcal{F}$","$p_{X_b}$","$p_{Y_b}$","$p_{Z_b}$",
                      "$p_{X_a}$","$p_{X_aX_b}$","$p_{X_aY_b}$","$p_{X_aZ_b}$",
                      "$p_{Y_a}$","$p_{Y_aX_b}$","$p_{Y_aY_b}$","$p_{Y_aZ_b}$",
                      "$p_{Z_a}$","$p_{Z_aX_b}$","$p_{Z_aY_b}$","$p_{Z_aZ_b}$"}}
  
  \def\diagonalcolors{{
    "white","rougeX","rougeX","bleuZ",
    "rougeX",
    "rougeX",
    "rougeX",
    "rougeX",
    "rougeX",
    "rougeX",
    "rougeX",
    "rougeX",
    "bleuZ",
    "rougeX",
    "rougeX",
    "roseZZ",
    }}

    \newcommand{\opacity}{80}

  \foreach \row [evaluate=\row as \usecolor using {\diagonalcolors[15-\row]}]in {0,...,15} {
    \foreach \col in {0,...,15} {
      \pgfmathsetmacro\x{0.5*\col}
      \pgfmathsetmacro\y{0.5*\row}
      \pgfmathtruncatemacro\rowupdated{15-\row}
      
      % Fill the square with the appropriate color
      \ifnum\rowupdated=\col
      \else
        \fill[lightgray!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
      \fi
    }
  }
  
  % Loop through rows and columns to draw the squares and labels
  \foreach \row [evaluate=\row as \usecolor using {\diagonalcolors[15-\row]}]in {0,...,15} {
    \foreach \col in {0,...,15} {
      % Define the coordinates of the current square
      \pgfmathsetmacro\x{0.5*\col}
      \pgfmathsetmacro\y{0.5*\row}

      \pgfmathtruncatemacro\rowupdated{15-\row}
      
      % Fill the square with the appropriate color
      \ifnum\rowupdated=\col
    %   \draw (\x,\y) rectangle (\x+0.5,\y+0.5); % Draw the square border
        % \pgfmathtruncatemacro\colorindex{\row % Index to loop through the colors
        %   - 4*floor(\row/4)} % Make sure it stays within 0 to 3
        \fill[\usecolor!\opacity!white] (\x,\y) rectangle (\x+0.5,\y+0.5);
        
        % \ifnum\row=0 % White for the first square
        %   \fill[white] (\x,\y) rectangle (\x+0.5,\y+0.5);
        % \fi
        % \ifnum\row=1 % Red for the second square
        %   \fill[red] (\x,\y) rectangle (\x+0.5,\y+0.5);
        % \fi
        % \ifnum\row=2 % Green for the third square
        %   \fill[green] (\x,\y) rectangle (\x+0.5,\y+0.5);
        % \fi
        % \ifnum\row=3 % Blue for the fourth square
        %   \fill[blue] (\x,\y) rectangle (\x+0.5,\y+0.5);
        % \fi
        
        % Add the label on the diagonal square
        \ifnum\row=15 % White for the first square
            \node at (\x+0.25, \y+0.25) {\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult};
        \else
            \node at (\x+0.25, \y+0.25) {\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult};
        \fi
        % \node at (\x+0.25, \y+0.25) {\pgfmathparse{\diagonallabels[\rowupdated]}\pgfmathresult};
        
    %   \else
    %     \fill[lightgray] (\x,\y) rectangle (\x+0.5,\y+0.5);
      \fi
      
    %   \draw (\x,\y) rectangle (\x+0.5,\y+0.5); % Draw the square border
      
      % Add column labels on top
      \ifnum\row=15
        \node at (\x+0.25, \y+0.7) {\pgfmathparse{\columnlabels[\col]}\pgfmathresult};
      \fi
      
      % Add row labels on the left
      \ifnum\col=0
        \node at (\x-0.2, \y+0.25) {\pgfmathparse{\rowlabels[\rowupdated]}\pgfmathresult};
      \fi
    }
  }

  
  \node at (1, 8.5) {$I_a$};
  \node at (3, 8.5) {$X_a$};
  \node at (5, 8.5) {$Y_a$};
  \node at (7, 8.5) {$Z_a$};

  \draw (2, 8.8) -- (2, 8.1);
  \draw (4, 8.8) -- (4, 8.1);
  \draw (6, 8.8) -- (6, 8.1);

  \node at (-0.6, 7) {$I_a$};
  \node at (-0.6, 5) {$X_a$};
  \node at (-0.6, 3) {$Y_a$};
  \node at (-0.6, 1) {$Z_a$};

  \draw (-1, 6) -- (-0.1, 6);
  \draw (-1, 4) -- (-0.1, 4);
  \draw (-1, 2) -- (-0.1, 2);

  \path
    (1, 7.25) edge[bend left] node [left] {} (6, 5);
  \path
    (1.5, 6.75) edge[bend left] node [left] {} (6, 5);

  \foreach \offset in {0.5,1,...,2.} {
    \pgfmathsetmacro\x{2.+\offset}
    \pgfmathsetmacro\y{6.25-\offset}
  \path
    (\x, \y) edge[bend left] node [left] {} (6, 5);
    \pgfmathsetmacro\x{6.5-\offset}
    \pgfmathsetmacro\y{1.75+\offset}
  \path
    (\x, \y) edge[bend right] node [left] {} (6, 5);
    }

  \path
    (7, 1.25) edge[bend right] node [left] {} (6, 5);
  \path
    (7.5, 0.75) edge[bend right] node [left] {} (6, 5);

    \node[fill,circle, color=rougeX!\opacity!white] at (6, 5) {\textcolor{black}{$p_X$}};

\end{tikzpicture}

